Correcting Before Adapting: Gradient Correction for Federated Adaptive Optimization

Client-drift compensation methods mitigate the impact of data heterogeneity in federated learning (FL). While drift correction is well studied for stochastic gradient descent (SGD)-based FL, its interaction with adaptive client optimizers remains less understood. Adaptive optimizers such as Adam build each update from running averages of past gradients, so correcting only the final update direction leaves those averages, and the drift they contain, unchanged. We propose Federated Adaptive Gradient Correction ({\tt FA-GC}), which corrects each gradient before it enters these running averages, and compare it with Federated Adaptive Naive Tracking ({\tt FA-NT}), which adds the correction to the final direction. We show that, in an idealized setting without gradient noise, the direction FA-GC follows vanishes only at stationary points of the global objective, whereas the direction FA-NT follows can vanish elsewhere when the optimizer is nonlinear. We also prove convergence of FA-GC for Adam-family methods, gradient normalization, and Muon, which orthogonalizes matrix updates. Unlike our bound for FA-NT, these bounds contain no term for client heterogeneity. On seven image and language tasks, FA-GC with Adam needs the fewest rounds on average to reach the target accuracy, and on the three image tasks it also uses less total communication than uncorrected local Adam and FA-NT. On the QNLI question-entailment task with SOAP, which applies Adam in a rotated basis, and Muon under strong heterogeneity, FA-GC gives the highest accuracy, while FA-NT falls below the uncorrected optimizers.

==> figures/correction-placement.tikz <==
% TUNABLES: original width 17.5 cm, vertical layout scaled to 70%.
% Source: existing TSP Figure 1, retaining all nodes, labels, edges and captions.
\begingroup
\definecolor{gcBlue}{RGB}{0,114,178}
\definecolor{ntOrange}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{
  stage/.style={draw=gcBlue!55,rounded corners=2.5pt,fill=gcBlue!5,
    minimum width=3.00cm,minimum height=0.58cm,inner sep=2pt},
  prior/.style={draw=black!50,rounded corners=2pt,fill=white,
    minimum width=3.10cm,minimum height=0.54cm,text width=2.96cm,
    font=\scriptsize,align=center,inner sep=1.5pt},
  priorhalf/.style={draw=black!50,rounded corners=2pt,fill=white,
    minimum width=1.66cm,minimum height=0.54cm,text width=1.56cm,
    font=\scriptsize,align=center,inner sep=1pt},
  framework/.style={rounded corners=4pt,fill=white,
    minimum width=8.52cm,minimum height=1.30cm,inner sep=0pt},
  family/.style={draw=black!50,rounded corners=2pt,fill=white,
    minimum width=5.30cm,minimum height=1.10cm,text width=5.02cm,
    font=\scriptsize,align=center,inner sep=1.5pt},
  pipe/.style={draw=black!60,rounded corners=1.5pt,fill=white,
    minimum width=1.02cm,minimum height=0.40cm,font=\footnotesize,
    align=center,inner sep=1pt},
  statepipe/.style={minimum width=1.32cm},
  stagelabel/.style={font=\footnotesize\bfseries,align=left,anchor=west},
  flow/.style={-{Latex[length=3.2pt,width=2.2pt]},line width=0.75pt,black!70},
  connector/.style={line width=0.65pt,black!55}
}

% Upper tier: related constructions at their cited correction-entry stage.
\fill[black!1.5,rounded corners=4pt] (0.10,3.395) rectangle (17.60,5.250);
\draw[black!25,rounded corners=4pt] (0.10,3.395) rectangle (17.60,5.250);
\fill[gcBlue!9,rounded corners=4pt] (0.10,4.956) rectangle (17.60,5.250);
\node[font=\footnotesize\bfseries] at (8.85,5.103)
  {Related methods: where the correction enters};

\node[stage] (objective) at (1.75,4.501) {};
\draw[line width=0.65pt] (0.70,4.501) circle (0.23);
\draw[line width=0.65pt] (0.70,4.501) circle (0.12);
\fill (0.70,4.501) circle (0.035);
\node[stagelabel] at (1.13,4.501) {Objective};

\node[stage] (gradient) at (5.25,4.501) {};
\draw[flow] (4.20,4.354)--(4.70,4.627);
\draw[line width=0.6pt] (4.20,4.627)--(4.70,4.354);
\node[stagelabel] at (4.82,4.501) {Gradient\\input};

\node[stage] (state) at (8.75,4.501) {};
\node[draw,rounded corners=1pt,font=\scriptsize,minimum width=0.45cm,minimum height=0.18cm,inner sep=0pt] at (7.70,4.592) {$m$};
\node[draw,rounded corners=1pt,font=\scriptsize,minimum width=0.45cm,minimum height=0.18cm,inner sep=0pt] at (7.81,4.417) {$v$};
\node[stagelabel] at (8.18,4.501) {Persistent\\state};

\node[stage] (map) at (12.25,4.501) {};
\node[draw,rounded corners=1pt,font=\footnotesize,minimum width=0.60cm,minimum height=0.32cm,inner sep=0pt] at (11.20,4.501) {$\mathcal P$};
\node[stagelabel] at (11.68,4.501) {Adaptive\\map/LMO};

\node[stage] (output) at (15.75,4.501) {};
\draw[flow] (14.70,4.501)--(15.16,4.501);
\fill (15.24,4.501) circle (0.07);
\node[stagelabel] at (15.45,4.501) {Final\\direction};

\draw[flow] (objective.east)--(gradient.west);
\draw[flow] (gradient.east)--(state.west);
\draw[flow] (state.east)--(map.west);
\draw[flow] (map.east)--(output.west);

\node[prior] (feddyn) at (1.75,3.710)
  {\textbf{FedDyn / FedRed}\\objective regularization};
\node[priorhalf] (scaffold) at (4.40,3.710)
  {\textbf{SCAFFOLD}\\client controls};
\node[priorhalf] (mime) at (6.10,3.710)
  {\textbf{MIME}\\server statistics};
\node[prior] (padamfed) at (8.75,3.710)
  {\textbf{PAdaMFed}\\shared $m$, no learned $v$};
\node[prior] (fedmuon) at (12.25,3.710)
  {\textbf{FedMuon}\\control before matrix LMO};

\draw[connector] (objective.south)--(feddyn.north);
\draw[connector] (gradient.south)--(5.25,4.081);
\draw[connector] (5.25,4.081)-|(scaffold.north);
\draw[connector] (5.25,4.081)-|(mime.north);
\draw[connector] (state.south)--(padamfed.north);
\draw[connector] (map.south)--(fedmuon.north);

% Lower tier: two equal information-flow panels with one shared optimizer branch.
\fill[black!1.5,rounded corners=4pt] (0.10,-0.470) rectangle (17.60,3.290);
\draw[black!25,rounded corners=4pt] (0.10,-0.470) rectangle (17.60,3.290);
\fill[gcBlue!9,rounded corners=4pt] (0.10,3.010) rectangle (17.60,3.290);
\node[font=\footnotesize\bfseries] at (8.85,3.150)
  {FA-GC and FA-NT for a general optimizer};

\node[framework,draw=gcBlue,line width=1pt,fill=gcBlue!5] (fagcpanel) at (4.40,2.226) {};
\node[framework,draw=ntOrange,dashed,line width=0.85pt,fill=ntOrange!4] (fantpanel) at (13.30,2.226) {};

\node[font=\footnotesize\bfseries] at (4.40,2.716) {FA-GC: pre-estimation correction};
\node[font=\footnotesize\bfseries] at (13.30,2.716) {FA-NT: post-estimation correction};

% FA-GC information path.
\node[pipe] (gcg) at (1.28,2.275) {$g_i$};
\node[pipe,draw=gcBlue,fill=gcBlue!10] (gcc) at (2.83,2.275) {$+c_i$};
\node[pipe,statepipe] (gcstate) at (4.40,2.275) {$(m_i,v_i)$};
\node[pipe] (gcmap) at (5.97,2.275) {$\mathcal P_i$};
\node[pipe] (gcd) at (7.52,2.275) {$d_i$};
\draw[flow] (gcg.east)--(gcc.west);
\draw[flow] (gcc.east)--(gcstate.west);
\draw[flow] (gcstate.east)--(gcmap.west);
\draw[flow] (gcmap.east)--(gcd.west);

% FA-NT information path.
\node[pipe] (ntg) at (10.18,2.275) {$g_i$};
\node[pipe,statepipe] (ntstate) at (11.73,2.275) {$(m_i,v_i)$};
\node[pipe] (ntmap) at (13.30,2.275) {$\mathcal P_i$};
\node[pipe,draw=ntOrange,fill=ntOrange!10] (ntc) at (14.87,2.275) {$+c_i$};
\node[pipe] (ntd) at (16.42,2.275) {$d_i+c_i$};
\draw[flow] (ntg.east)--(ntstate.west);
\draw[flow] (ntstate.east)--(ntmap.west);
\draw[flow] (ntmap.east)--(ntc.west);
\draw[flow] (ntc.east)--(ntd.west);

\fill[black!4,rounded corners=2pt] (0.38,1.610) rectangle (8.42,1.834);
\fill[black!4,rounded corners=2pt] (9.28,1.610) rectangle (17.32,1.834);
\node[font=\scriptsize,align=center,text width=7.70cm] at (4.40,1.722)
  {Moments built from corrected gradients; trackers store gradients.};
\node[font=\scriptsize,align=center,text width=7.70cm] at (13.30,1.722)
  {Moments built from raw gradients; trackers store directions.};

% Both templates feed the same three optimizer-family instances.
\node[draw=black!55,rounded corners=2pt,fill=white,font=\scriptsize\bfseries,
  minimum width=6.80cm,minimum height=0.30cm,inner sep=1pt] (sharedbar) at (8.85,1.295)
  {Both methods are analyzed for};
\draw[connector] (fagcpanel.south)--(4.40,1.470)--(8.85,1.470)--(sharedbar.north);
\draw[connector] (fantpanel.south)--(13.30,1.470)--(8.85,1.470);

\node[family,fill=gcBlue!3] (diagonalfamily) at (3.15,0.240)
  {\textbf{Diagonal second moment}\\Adam, AMSGrad, round-frozen SOAP};
\node[family,fill=gcBlue!3] (vectorfamily) at (8.85,0.240)
  {\textbf{Vector normalization}\\Gradient normalization};
\node[family,fill=gcBlue!3] (matrixfamily) at (14.55,0.240)
  {\textbf{Matrix LMO}\\Exact and finite-step Muon};

% All three top edges align; each branch has 2 mm clearance above its box.
\coordinate (familybranch) at ($(vectorfamily.north)+(0,0.20)$);
\draw[connector] (sharedbar.south)--(familybranch);
\draw[connector] (diagonalfamily.north)--(diagonalfamily.north|-familybranch)
  --(matrixfamily.north|-familybranch)--(matrixfamily.north);
\draw[connector] (familybranch)--(vectorfamily.north);
\end{tikzpicture}
\endgroup
